The whos, whats, and whys of issues related to personal data and data protection in open-source projects on GitHub

Data protection regulations such as the General Data Protection Regulation (GDPR) in the European Union and the California Consumer Privacy Act (CCPA) in the US affect how software may handle the personal data of its users. Prior literature focused on how data protection regulations are discussed for software in operation, or how this topic is discussed in various channels outside of the software development process. Yet, what is missing, is a perspective on the impact of such regulations on the software development process. In our work, we address this gap, and explore how discussions during the development of software are impacted by regulations, who reports and discusses issues related to personal data and data protection, and how developers react to those issues. To that end, we used inductive coding to analyze 652 issues from Open Source GitHub projects and used the codes to quantitatively analyze the relation between the roles, resolutions, and data protection issues to understand correlations and predict resolutions of issues. Most notably we observed a significant increase in reporting when GDPR came into effect. The most common issue types were feature requests for privacy enhancement, which were mainly reported and discussed by frequent reporters and frequent committers. But especially issues regarding privacy enhancement were also frequently reported by one-time reporters. Most of the requests were solved without opposing votes. All in all, our findings indicate that data protection regulations effectively start discussions about privacy within the software development community.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

